FLAG: Flow Policy MaxEnt-RL by Latent Augmented Guidance

Maximum entropy reinforcement learning (MaxEnt-RL) enables robust exploration, yet practical implementations often restrict policies to simple Gaussians. While recent approaches incorporate expressive generative policies via importance-weighted supervised learning, they are prone to importance weight collapse, which limits their scalability in high-dimensional action spaces. Our key insight is to mitigate this limitation by localizing the sampling region, avoiding the weight degeneracy induced by importance sampling over the entire action space. To instantiate this insight, we introduce \textbf{FLAG} (\textbf{F}low policy with \textbf{L}atent-\textbf{A}ugmented \textbf{G}uidance). FLAG augments the state space with a flow latent variable and optimizes a provably consistent proxy MaxEnt-RL objective. We empirically demonstrate that FLAG enables expressive policy optimization with limited importance samples and scales to state-based high-dimensional control tasks. Furthermore, FLAG achieves state-of-the-art performance among expressive-policy MaxEnt online RL methods on state-based high-dimensional control benchmarks.

==> figures/tikz/mpo.tex <==
            

\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2mm, width=1.5mm]},
    mpo badge/.style={
        circle,
        draw=black!70,
        fill=white,
        line width=0.35pt,
        inner sep=0.3pt,
        minimum size=1mm,
        font=\scriptsize,
        align=center
    },
    mpo badge2/.style={
        circle,
        draw=black!70,
        fill=white,
        line width=0.35pt, %
        inner sep=0.6pt,   %
        minimum size=2mm,  %
        font=\normalsize,  %
        align=center
    },
    flag obj/.style={
        rectangle, rounded corners=2pt,
        fill=mygray!7, draw=mygray!50, line width=0.4pt,
        minimum width=140mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    flag obj2/.style={
        rectangle, rounded corners=2pt,
        fill=myteal!10, draw=myteal!70, line width=0.4pt,
        minimum width=140mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    flag half/.style={
        rectangle, rounded corners=2pt,
        fill=teal!10, draw=teal!70, line width=0.4pt,
        minimum width=68mm, minimum height=24mm,
        inner sep=2mm, align=center
    },
    drift half1/.style={
        rectangle, rounded corners=2pt,
        fill=myorange!10, draw=myorange!60, line width=0.4pt,
        minimum width=68mm, minimum height=18mm,
        inner sep=2mm, align=center
    },
    drift half2/.style={
        rectangle, rounded corners=2pt,
        fill=myblue!8, draw=myblue!60, line width=0.4pt,
        minimum width=68mm, minimum height=18mm,
        inner sep=2mm, align=center
    },
    cfm obj/.style={
        rectangle, rounded corners=2pt,
        fill=myamber!12, draw=myamber!70, line width=0.4pt,
        minimum width=140mm, minimum height=15mm,
        inner sep=2mm, align=center
    },
    practical box/.style={
        rectangle, rounded corners=2pt,
        fill=mypurple!8, draw=mypurple!60, line width=0.4pt,
        minimum width=68mm, minimum height=22mm,
        inner sep=2mm, align=center
    },
    header/.style={font=\footnotesize\bfseries, anchor=west},
    arr/.style={->, thick, color=black!70},
    sep line/.style={dashed, color=black!30, line width=0.4pt},
]


\node[header] (header) at (0,0)
    {FLAG: MPO-style monotonic improvement};


\node[flag obj, below=2mm of header.south west, anchor=north west]
    (decomp) {%
    \textbf{Objective decomposition}\\[2pt]
    $\displaystyle
    \mathcal J_{k+1}^{\mathrm{KL}}-\mathcal J_k
    =
    \mathbb E_{\hat s_0\sim\hat p_0}\Bigg[
    \underbrace{
        \Big(
        {\color{myorange}
        \hat V_{k,\lambda}^{\hat\pi_{k+1}^{\mathrm{KL}},q_{k+1}}(\hat s_0)
        -
        \hat V_{k,\lambda}^{\hat\pi_k,q_k}(\hat s_0)
        }
        \Big)
    }_{%
        \tikz[baseline=-1.2ex]\node[mpo badge] {1};
        \;\textcolor{black!60}{%
            \scriptsize\text{in }
            \textnormal{\Eqref{eq: mpo-obj-decomp}}%
        }%
    }
    +
    \underbrace{
        \Big(
        {\color{myblue}
        \hat V_{k+1,\lambda}^{\hat\pi_{k+1}^{\mathrm{KL}},q_{k+1}}(\hat s_0)
        -
        \hat V_{k,\lambda}^{\hat\pi_{k+1}^{\mathrm{KL}},q_{k+1}}(\hat s_0)
        }
        \Big)
    }_{%
        \tikz[baseline=-1.2ex]\node[mpo badge] {2};
        \;\textcolor{black!60}{%
            \scriptsize\text{in }
            \textnormal{\Eqref{eq: mpo-obj-decomp}}%
        }%
    }
    \Bigg]
    $
};

\node[drift half1, below=5mm of decomp.south west, anchor=north west]
    (term1) {%
    \textbf{MPO-style improvement}\\[1ex]
    Reward index fixed at \(k\)\\[1.5ex]
    \tikz[baseline=-1.7ex]\node[mpo badge2] {1};
    $\displaystyle
    \;\ge\;
    \lambda\beta\mathcal G_k
    -
    C_1\beta^2
    $
};

\node[drift half2, right=4mm of term1]
    (term2) {%
    \textbf{Reward drift}\\[1ex]
    Reward index moves \(k\to k+1\)\\[1.5ex]
    $\displaystyle
    \Big|\;\tikz[baseline=-0.8ex]\node[mpo badge2] {2}; \;\Big| \;\le\;
    \alpha C_\Sigma\Lambda_k\beta\mathcal G_k
    +
    C_d\beta^2
    $
};

\draw[arr] (term1.north |- decomp.south) -- (term1.north);
\draw[arr] (term2.north |- decomp.south) -- (term2.north);

\node[flag obj2, below=5mm of term1.south west, anchor=north west]
    (prop) {%
    \textbf{Combine 
    \tikz[baseline=-1.4ex]\node[mpo badge] {1}; and
    \tikz[baseline=-1.4ex]\node[mpo badge] {2};
    \textcolor{black!60}{\scriptsize(Proposition~\ref{prop:flag-full-monotone-exact})}} \\[1ex]
    $\displaystyle
    \mathcal J_{k+1}^{\mathrm{KL}}
    \ge
    \mathcal J_k
    +
    (\lambda-\alpha C_\Sigma\Lambda_k)\beta\mathcal G_k
    -
    C\beta^2,
    \qquad
    C:=C_1+C_d.
    $\\[2pt]
    If \(\lambda>\alpha C_\Sigma\Lambda_k\), then for sufficiently small \(\beta\),
    \(\mathcal J_{k+1}^{\mathrm{KL}}\ge \mathcal J_k\).
};

\draw[arr] (term1.south) -- (term1.south |- prop.north);
\draw[arr] (term2.south) -- (term2.south |- prop.north);


\node[cfm obj, below=5mm of prop.south west, anchor=north west]
    (cfm) {%
    \textbf{Add practical CFM projection error 
    \textcolor{black!60}{\scriptsize(Lemma~\ref{lem:flag-full-monotone-cfm})}}\\[2pt]
    $\displaystyle
    \mathcal J_{k+1}^{\mathrm{CFM}}
    \ge
    \mathcal J_k
    +
    (\lambda-\alpha C_\Sigma\Lambda_k)\beta\mathcal G_k
    -
    C\beta^2
    -
    \lambda\epsilon_k^{\mathrm{proj}}.
    $
};

\draw[arr] (prop.south) -- (cfm.north);
\draw[sep line] ([yshift=-3mm]cfm.south west) -- ([yshift=-3mm]cfm.south east);

\node[header, below=4mm of cfm.south west, anchor=north west]
    (impl header) {FLAG: Practical implementation
    \textcolor{black!60}{\scriptsize(Section~\ref{subsection: implementation-details})}};

\node[practical box, below=5mm of impl header.south west, anchor=north west]
    (impl1) {%
    \textbf{Hyperparameter scaling}\\[2pt]
    Set $\lambda = \alpha \lambda_{\mathrm{ref}}$, then the sufficient condition reduces to\\[2pt]
    $\lambda_{\mathrm{ref}} > C_\Sigma \Lambda_k$
};
\node[practical box, right=4mm of impl1]
    (impl2) {%
    \textbf{Guidance buffer}\\[2pt]
    Caches recently improved targets and provides\\
    repeated supervision, keeping $\epsilon_k^{\mathrm{proj}}$ small
};
\coordinate (split) at ($(cfm.south) + (0, -9mm)$);
\draw[arr] (cfm.south) -- (split);
\draw[arr] (split) -| (impl1.north);
\draw[arr] (split) -| (impl2.north);
\end{tikzpicture}


==> figures/tikz/sac.tex <==


\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2mm, width=1.5mm]},
    sac box/.style={
        rectangle, rounded corners=2pt,
        fill=myblue!8, draw=myblue!60, line width=0.4pt,
        minimum width=44mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    sac obj/.style={
        rectangle, rounded corners=2pt,
        fill=mygray!7, draw=mygray!50, line width=0.4pt,
        minimum width=140mm, minimum height=14mm,
        inner sep=2mm, align=center
    },
    bptt box/.style={
        rectangle, rounded corners=2pt,
        fill=myorange!10, draw=myorange!60, line width=0.4pt,
        minimum width=44mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    flag box/.style={
        rectangle, rounded corners=2pt,
        fill=myteal!10, draw=myteal!70, line width=0.4pt,
        minimum width=44mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    flag obj/.style={
        rectangle, rounded corners=2pt,
        fill=mygray!7, draw=mygray!50, line width=0.4pt,
        minimum width=140mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    cfm box/.style={
        rectangle, rounded corners=2pt,
        fill=myamber!12, draw=myamber!70, line width=0.4pt,
        minimum width=44mm, minimum height=16mm,
        inner sep=2mm, align=center
    },
    just box/.style={
        rectangle, rounded corners=2pt,
        fill=mypurple!8, draw=mypurple!60, line width=0.4pt,
        minimum width=68mm, minimum height=20mm,
        inner sep=2mm, align=center
    },
    header/.style={font=\footnotesize\bfseries, anchor=west},
    arr/.style={->, thick, color=black!70},
    sep line/.style={dashed, color=black!30, line width=0.4pt},
]


\node[header] (sac header) at (0, 0)
    {SAC: parametric route via reparameterization};

\node[sac obj, below=2mm of sac header.south west, anchor=north west]
    (sac obj) {%
    \textbf{State-wise Objective}\\[2pt]
    $\displaystyle \mathcal J_\text{MaxEnt}(\theta)= \mathbb{E}_{s\sim \rho_{\tilde \pi}}\left[\mathbb{E}_{a\sim\tilde\pi_\theta(\cdot|s)}\!\left[ Q^{\tilde\pi}(s,a) - \alpha \log\tilde\pi_\theta(a\mid s) \right]\right]$
};


\node[sac box, below=4mm of sac obj.south west, anchor=north west]
    (sac1) {%
    \textbf{Reparameterization}\\[2pt]
    $z\sim\mathcal{N}(0, I), \quad a = T_{\theta_k}(s, z)$
};

\node[sac box, right=4mm of sac1]
    (sac2) {%
    \textbf{First-order action grad}\\[2pt]
    $\nabla_a \big(Q^{\tilde\pi}(s,a) - \alpha\log\tilde\pi_{\theta_k}(a\cmid s)\big)$
};

\node[bptt box, right=4mm of sac2]
    (sac3) {%
    \textbf{Chain rule}\\[2pt]
    $\partial a / \partial \theta$,~
    \textit{requires BPTT} \\
    \textcolor{black!60}{\scriptsize(Appendix~\ref{app: flow-maxent-rl})}
};

\draw[arr] (sac1) -- (sac2);
\draw[arr] (sac2) -- (sac3);

\draw[sep line] ([yshift=-3mm]sac1.south west) -- ([yshift=-3mm]sac3.south east);


\node[header, below=4mm of sac1.south west, anchor=north west]
    (flag header) {FLAG: non-parametric route via EM algorithm};

\node[flag obj, below=2mm of flag header.south west, anchor=north west]
    (flag obj) {%
    \textbf{Objective (EM variational lower bound)}\\[2pt]
    $\displaystyle \mathcal{J}_{\text{EM}}(q,\xi) = \mathbb{E}_q\!\left[ \sum\nolimits_{t=0}^\infty \gamma^t \big( r_t - \alpha \log\tilde\pi_\theta(a_t|s_t) \big) / \lambda \right] - D_{\text{KL}}\big( p_q(\hat\tau) \,\|\, p_{\hat\pi}(\hat\tau) \big)$
};


\node[flag box, below=4mm of flag obj.south west, anchor=north west]
    (flag1) {%
    \textbf{Sample on $z$-MDP}\\[2pt]
    $(s, z) \sim \hat\rho_{\hat\pi}$\\
    $a = T_{\theta_k}(s, z) + \delta$
};

\node[flag box, right=4mm of flag1]
    (flag2) {%
    \textbf{E-step + Moment matching}\\[2pt]
    $\begin{aligned}
        &q_k \propto \hat\pi \exp(f_{\hat s,k}/\lambda) && \!\!\textnormal{\textcolor{black!60}{\scriptsize(\Eqref{eq: e-step-target})}} \\
        &\mu_k^*(\hat s) = \mathbb{E}_{q_k}[a] && \!\!\textnormal{\textcolor{black!60}{\scriptsize(\Eqref{eq:SNIS-moment-matching})}}
    \end{aligned}$
};

\node[cfm box, right=4mm of flag2]
    (flag3) {%
    \textbf{CFM distillation (M-step)}\\[2pt]
    $\tilde\pi_\theta$ trained to produce $\mu_k^*(\hat s)$ \\ 
    \textit{BPTT-free}~~\textcolor{black!60}{\scriptsize(\Eqref{eq: M-step-CFM})}
};

\draw[arr] (flag1) -- (flag2);
\draw[arr] (flag2) -- (flag3);
\draw[sep line] ([yshift=-3mm]flag1.south west) -- ([yshift=-3mm]flag3.south east);


\node[header, below=4mm of flag1.south west, anchor=north west] 
    (just header) {How FLAG inherits SAC's soft policy improvement};
    
\node[just box, below=2mm of just header.south west, anchor=north west] 
    (just1) {%
    \textbf{Energy alignment}\\[2pt]
    $Q^\pi \approx Q^{\tilde\pi}$ up to $\mathcal{O}(\sqrt{\mathrm{tr}(\Sigma)})$\\
    FLAG energy aligns with SAC $\tilde\pi$-based objective \\
    \textcolor{black!60}{\scriptsize(Appendix~\ref{app:Q-ftn-Sigma-bound})}
};

\node[just box, right=4mm of just1]
    (just2) {%
    \textbf{E-step + M-step $\approx$ Zeroth-Order grad}\\[2pt]
    $\mu_k^*(\hat s) - \mu_k = \Sigma_k \nabla_\mu g_k$ approximates\\
    the Zeroth-Order grad of 
    $\nabla_a (Q^{\tilde\pi} - \alpha\log\tilde\pi)$\\
    \textcolor{black!60}{\scriptsize(Appendix~\ref{app:SNIS-and-zero-order})}
};
\end{tikzpicture}



